When Words Smile: Generating Diverse Emotional Facial Expressions from Text

Enabling digital humans to express rich emotions has significant applications in dialogue systems, gaming, and other interactive scenarios. While recent advances in talking head synthesis have achieved impressive results in lip synchronization, they tend to overlook the rich and dynamic nature of facial expressions. To fill this critical gap, we introduce an end-to-end text-to-expression model that explicitly focuses on emotional dynamics. Our model learns expressive facial variations in a continuous latent space and generates expressions that are diverse, fluid, and emotionally coherent. To support this task, we introduce EmoAva, a large-scale and high-quality dataset containing 15,000 text-3D expression pairs. Extensive experiments on both existing datasets and EmoAva demonstrate that our method significantly outperforms baselines across multiple evaluation metrics, marking a significant advancement in the field.

==> photos/kl_loss.tex <==
\definecolor{line1}{RGB}{221,133,84}
\definecolor{line2}{RGB}{76,114,176}
\definecolor{back}{RGB}{234,234,242}
\definecolor{box}{RGB}{216,216,219}

\begin{tikzpicture}[scale=0.95]
    \begin{axis}[
        ymax=1.4,
        ymin=0.0,
        xmax=57,
        xmin=0,
        ylabel={KL Term $\mathcal{L}_{KL}(t)$},
        y label style={font=\scriptsize, yshift=0cm},
        ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.5},
        yticklabels={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
        y tick label style = {font=\scriptsize, xshift=0cm,},
        xlabel={Training Steps},
        x label style={font=\small, yshift=0.1cm},
        xtick = {1,5,10,15,20,25,30,35,40,45,50,55},
        xticklabels={1,5,10,15,20,25,30,35,40,45,50,55},
        x tick label style = {font=\scriptsize, yshift=0.0cm},
        width=8.2cm,
        height=5.0cm,
        legend style={at={(0.835, 0.51)}, anchor=north, legend columns=1, font=\scriptsize},
        scaled ticks=false,
        xtick scale label code/.code={},
        xmajorgrids=true,
        ymajorgrids=true,
        % axis line color=blue, % 设置边框颜色
        axis line style={color=white}, % 设置边框颜色
        tick style={color=white}, % 设置刻度线颜色
        % axis lines=none, % 删除坐标轴线
        % enlarge x limits=false, % 不扩大 x 轴范围
        grid style={white,solid},
        legend style={
        fill=back, % 设置图例框背景色
        draw=box,  % 设置图例框边框颜色
    },
    legend pos=north east,
        axis background/.style={fill=back},
    ]
        \addplot[thick, solid, line2, mark=*, mark size = 0.9pt, mark options={fill=line2}] coordinates{
(1, 0.784)
(3, 0.193)
(5, 0.137)
(7, 0.115)
(9, 0.099)
(11, 0.094)
(13, 0.095)
(15, 0.101)
(16, 0.099)
(21, 0.087)
(26, 0.081)
(31, 0.076)
(36, 0.071)
(41, 0.065)
(46, 0.059)
(51, 0.057)
(56, 0.053)
        };
        \addlegendentry{w.o. $\mathcal{L}_{g}$}
        
        \addplot[thick, dashed, line1, mark=x, mark size = 1.5pt, mark options={fill=line1, solid}] coordinates{
(1, 1.388)
(3, 0.579)
(5, 0.417)
(7, 0.344)
(9, 0.3)
(11, 0.263)
(13, 0.243)
(15, 0.232)
(16, 0.226)
(21, 0.188)
(26, 0.166)
(31, 0.152)
(36, 0.142)
(41, 0.133)
(46, 0.125)
(51, 0.122)
(56, 0.116)
        };
        \addlegendentry{w. $\mathcal{L}_{g}$}
    \end{axis}
\end{tikzpicture}



